On the Separation of Human and AI-Generated Images in CLIP Embedding Space

We identify a previously unreported phenomenon in CLIP representations: human and AI-generated paintings spontaneously separate along the dominant principal directions of their joint embedding distribution, without any supervised objective designed to distinguish the two classes. Rather than exploiting this phenomenon for detection, our objective is to interpret it: we seek to identify the visual information underlying the separation and to trace it back from the embedding space to the image domain. We pursue this objective through a progressive investigation combining interpretable image representations with gradient-based inversion, used systematically as an experimental probe of the relationships identified in feature space. Robustness experiments and increasingly expressive statistical descriptors progressively rule out several intuitive explanations based on global image properties and simple local statistics, and point instead to distributed multiscale image structure. Multiscale scattering provides the most informative interpretable representation considered, but offers only a partial account of the phenomenon. Direct inversion provides a complementary and striking observation: substantial displacements along the dominant CLIP directions can be induced by image perturbations that remain nearly imperceptible to human observers, showing that the directions involved in the separation are highly sensitive to image variations with very low perceptual salience for humans. Taken together, these results reveal a significant difference between the visual evidence reflected in CLIP representations and that readily accessible to human perception, raising broader questions about the relationship between artificial and human vision and, ultimately, between artificial and human aesthetic judgment.

==> sphere_diagram.tikz <==
%\documentclass[tikz,border=5pt]{standalone}
%\usepackage{tikz}
%\usetikzlibrary{3d,arrows.meta}

%\begin{document}

\begin{tikzpicture}[scale=3, >=Latex]

% sphere outline
\draw[gray!60, thick] (0,0) circle (1);

% latitude / longitude hints
\draw[gray!30] (-1,0) arc (180:360:1 and 0.28);
\draw[gray!30,dashed] (1,0) arc (0:180:1 and 0.28);

\draw[gray!30] (0,-1) arc (-90:90:0.28 and 1);
\draw[gray!30,dashed] (0,1) arc (90:270:0.28 and 1);

% red cluster
\foreach \p in {
  (0.45,0.58),(0.50,0.52),(0.40,0.65),(0.57,0.60),
  (0.48,0.70),(0.35,0.75),(0.52,0.64),(0.42,0.49),
  (0.34,0.56),(0.30,0.62)
}{
  \fill[red] \p circle (0.018);
}

% blue cluster
\foreach \p in {
  (0.55,0.45),(0.62,0.38),(0.48,0.40),(0.58,0.53),
  (0.68,0.47),(0.52,0.33),(0.65,0.29),(0.55,0.40),
  (0.59,0.27),(0.69,0.40)
}{
  \fill[blue] \p circle (0.018);
}

% centroid vectors
\draw[red, very thick, ->] (0,0) -- (0.45,0.65);
\draw[blue, very thick, ->] (0,0) -- (0.63,0.45);

% labels
\node[red] at (0.50,0.82) {AI};
\node[blue] at (0.70,0.15) {Human};

\node[gray!70] at (0,-1.15) {normalized embedding sphere};

\end{tikzpicture}

%\end{document}
